On the number of limit cycles in diluted neural networks

We consider the storage properties of temporal patterns, i.e. cycles of finite lengths, in neural networks represented by (generally asymmetric) spin glasses defined on random graphs. Inspired by the observation that dynamics on sparse systems have more basins of attractions than the dynamics of densely connected ones, we consider the attractors of a greedy dynamics in sparse topologies, considered as proxy for the stored memories. We enumerate them using numerical simulation and extend the analysis to large systems sizes using belief propagation. We find that the logarithm of the number of such cycles is a non monotonic function of the mean connectivity and we discuss the similarities with biological neural networks describing the memory capacity of the hippocampus.

==> Fig/fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1527){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,2350){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,3173){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,3996){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1678,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(2410,484){\makebox(0,0){\strut{}$1$}}%
      \put(3142,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(3875,484){\makebox(0,0){\strut{}$2$}}%
      \put(4607,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(5339,484){\makebox(0,0){\strut{}$3$}}%
      \put(6071,484){\makebox(0,0){\strut{}$3.5$}}%
      \put(6803,484){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\Sigma_4$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$c$}}%
      \csname LTb\endcsname%%
      \put(1555,4298){\makebox(0,0)[r]{\strut{}DP}}%
      \csname LTb\endcsname%%
      \put(1555,4078){\makebox(0,0)[r]{\strut{}ER}}%
      \csname LTb\endcsname%%
      \put(1555,3858){\makebox(0,0)[r]{\strut{}RR}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3478,2820){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3478,3139){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(3478,3458){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(3478,3778){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(3478,4097){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(3478,4416){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3610,2600){\makebox(0,0){\strut{}$0$}}%
      \put(3982,2600){\makebox(0,0){\strut{}$0.5$}}%
      \put(4354,2600){\makebox(0,0){\strut{}$1$}}%
      \put(4726,2600){\makebox(0,0){\strut{}$1.5$}}%
      \put(5099,2600){\makebox(0,0){\strut{}$2$}}%
      \put(5471,2600){\makebox(0,0){\strut{}$2.5$}}%
      \put(5843,2600){\makebox(0,0){\strut{}$3$}}%
      \put(6215,2600){\makebox(0,0){\strut{}$3.5$}}%
      \put(6587,2600){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2862,3618){\rotatebox{-270}{\makebox(0,0){\strut{}$|C|_{\text{MAX}}$}}}%
      \put(5098,2270){\makebox(0,0){\strut{}$c$}}%
      \csname LTb\endcsname%%
      \put(5434,3668){\makebox(0,0)[r]{\strut{}DP}}%
      \csname LTb\endcsname%%
      \put(5434,3448){\makebox(0,0)[r]{\strut{}ER}}%
      \csname LTb\endcsname%%
      \put(5434,3228){\makebox(0,0)[r]{\strut{}RR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Comp-Ensambles}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig/fig9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(726,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(726,1161){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(726,1618){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(726,2076){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(726,2533){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(726,2990){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(726,3447){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(726,3905){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(726,4362){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(726,4819){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \put(858,484){\makebox(0,0){\strut{}$0$}}%
      \put(2047,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(3236,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(4425,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(5614,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3830,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(5354,4298){\makebox(0,0)[r]{\strut{}$\Sigma_1$}}%
      \csname LTb\endcsname%%
      \put(5354,4078){\makebox(0,0)[r]{\strut{}$\Sigma_2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Comp-1-2}}%
    \gplfronttext
  \end{picture}%
\endgroup

